A non-separable progressive multivariate WENO-$2r$ point value

The weighted essentially non-oscillatory {technique} using a stencil of $2r$ points (WENO-$2r$) is an interpolatory method that consists in obtaining a higher approximation order from the non-linear combination of interpolants of $r+1$ nodes. The result is an interpolant of order $2r$ at the smooth parts and order $r+1$ when an isolated discontinuity falls at any grid interval of the large stencil except at the central one. Recently, a new WENO method based on Aitken-Neville's algorithm has been designed for interpolation of equally spaced data at the mid-points and presents progressive order of accuracy close to discontinuities. This paper is devoted to constructing a general progressive WENO method for non-necessarily uniformly spaced data and several variables interpolating in any point of the central interval. Also, we provide explicit formulas for linear and non-linear weights and prove the order obtained. Finally, some numerical experiments are presented to check the theoretical results.

==> figure1.tex <==
\begin{tikzpicture}
\draw [-] (-0.5,16) -- (0.5,18);
\draw [-] (-0.5,16) -- (0.5,14);
\draw [-] (-0.5,8) -- (0.5,10);
\draw [-] (-0.5,8) -- (0.5,6);


\draw [-] (1.5,18) -- (2.5,19);
\draw [-] (1.5,18) -- (2.5,17);
\draw [-] (1.5,14) -- (2.5,15);
\draw [-] (1.5,14) -- (2.5,13);
\draw [-] (1.5,10) -- (2.5,11);
\draw [-] (1.5,10) -- (2.5,9);
\draw [-] (1.5,6) -- (2.5,7);
\draw [-] (1.5,6) -- (2.5,5);

\draw [dashed] (3.5,19) -- ( 4.5,19.5);
\draw [dashed] (3.5,19) -- ( 4.5,18.5);
\draw [dashed] (3.5,17) -- ( 4.5,17.5);
\draw [dashed] (3.5,17) -- ( 4.5,16.5);
\draw [dashed] (3.5,15) -- ( 4.5,15.5);
\draw [dashed] (3.5,15) --  ( 4.5,14.5);
\draw [dashed] (3.5,13) --  ( 4.5,13.5);
\draw [dashed] (3.5,13) --  ( 4.5,12.5);
\draw [dashed] (3.5,11) -- ( 4.5,11.5);
\draw [dashed] (3.5,11) -- ( 4.5,10.5);
\draw [dashed] (3.5,9) -- ( 4.5,9.5);
\draw [dashed] (3.5,9) -- ( 4.5,8.5);
\draw [dashed] (3.5,7) -- ( 4.5,7.5);
\draw [dashed] (3.5,7) --  ( 4.5,6.5);
\draw [dashed] (3.5,5) --  ( 4.5,5.5);
\draw [dashed] (3.5,5) --  ( 4.5,4.5);


\draw [-] ( 6.5,21) -- ( 7.4,21.5);
\draw [-] ( 6.5,21) -- ( 7.4,20.5);
\draw [-] ( 6.5,19) -- ( 7.4,19.5);
\draw [-] ( 6.5,19) -- ( 7.4,18.5);
\draw [-] ( 6.5,17) -- ( 7.4,17.5);
\draw [-] ( 6.5,17) -- ( 7.4,16.5);
\draw [-] ( 6.5,15) -- ( 7.4,15.5);
\draw [-] ( 6.5,15) -- ( 7.4,14.5);
\draw [-] ( 6.5,13) -- ( 7.4,13.5);
\draw [-] ( 6.5,13) -- ( 7.4,12.5);
\draw [-] ( 6.5,11) -- ( 7.4,11.5);
\draw [-] ( 6.5,11) -- ( 7.4,10.5);
\draw [-] ( 6.5,9)  -- ( 7.4,9.5) ;
\draw [-] ( 6.5,9)  -- ( 7.4,8.5) ;
\draw [-] ( 6.7,5)  -- ( 6.9,5.5)   ;
\draw [-] ( 6.7,5)  -- ( 6.9,4.5) ;
\draw [-] ( 6.7,3)  -- ( 6.9,3.5);
\draw [-] ( 6.7,3)  -- ( 6.9,2.5);



%%%%%%%%%%%% escala primera
\path node at ( -1,16) {$C^{2r-2}_{0,0}$}
node at ( -1,8) {$C^{2r-2}_{0,1}$}




%%%%%%%%%%%%%% escala segunda
node at ( 1,18) {$C^{2r-3}_{0,0}$}
node at ( 1,14) {$C^{2r-3}_{0,1}$}
node at ( 1,10) {$C^{2r-3}_{1,1}$}
node at ( 1,6) {$C^{2r-3}_{1,2}$}


%%%%%%%%%%%%%% escala tercera
node at ( 3,19) {$C^{2r-4}_{0,0}$}
node at ( 3,17) {$C^{2r-4}_{0,1}$}
node at ( 3,15) {$C^{2r-4}_{1,1}$}
node at ( 3,13) {$C^{2r-4}_{1,2}$}
node at ( 3,11) {$C^{2r-4}_{1,1}$}
node at ( 3,9) {$C^{2r-4}_{1,2}$}
node at ( 3,7) {$C^{2r-4}_{2,2}$}
node at ( 3,5) {$C^{2r-4}_{2,3}$}


%%%%%%%%%%%%%% escala cuarta
node at ( 5,19.5) {$\hdots$}
node at ( 5,18.5) {$\hdots$}
node at ( 5,17.5) {$\hdots$}
node at ( 5,16.5) {$\hdots$}
node at ( 5,15.5) {$\hdots$}
node at ( 5,14.5) {$\hdots$}
node at ( 5,13.5) {$\hdots$}
node at ( 5,12.5) {$\hdots$}
node at ( 5,11.5) {$\hdots$}
node at ( 5,10.5) {$\hdots$}
node at ( 5,9.5) {$\hdots$}
node at ( 5,8.5) {$\hdots$}
node at ( 5,7.5) {$\hdots$}
node at ( 5,6.5) {$\hdots$}
node at ( 5,5.5) {$\hdots$}
node at ( 5,4.5) {$\hdots$}

%%%%%%%%%%%%%% escala penúltima
node at ( 6,21) {$C^{r+1}_{0,0}$}
node at ( 6,19) {$C^{r+1}_{1,1}$}
node at ( 6,17) {$C^{r+1}_{1,2}$}
node at ( 6,15) {$C^{r+1}_{1,1}$}
node at ( 6,13) {$C^{r+1}_{1,2}$}
node at ( 6,11) {$C^{r+1}_{1,2}$}
node at ( 6,9) {$C^{r+1}_{2,3}$}
node at ( 6,7) {$\vdots$}
node at ( 6,5) {$C^{r+1}_{r-3,r-3}$}
node at ( 6,3) {$C^{r+1}_{r-3,r-2}$}

%%%%%%%%%%%%%% escala última
node at ( 8,21.5) {$C^{r}_{0,0}p^r_0$}
node at ( 8,20.5) {$C^{r}_{0,1}p^r_1$}
node at ( 8,19.5) {$C^{r}_{1,1}p^r_1$}
node at ( 8,18.5) {$C^{r}_{1,2}p^r_2$}
node at ( 8,17.5) {$C^{r}_{2,2}p^r_2$}
node at ( 8,16.5) {$C^{r}_{2,3}p^r_3$}
node at ( 8,15.5) {$C^{r}_{1,1}p^r_1$}
node at ( 8,14.5) {$C^{r}_{1,2}p^r_2$}
node at ( 8,13.5) {$C^{r}_{2,2}p^r_2$}
node at ( 8,12.5) {$C^{r}_{2,3}p^r_3$}
node at ( 8,11.5) {$C^{r}_{2,2}p^r_2$}
node at ( 8,10.5) {$C^{r}_{2,3}p^r_3$}
node at ( 8,9.5) {$C^{r}_{3,3}p^r_3$}
node at ( 8,8.5) {$C^{r}_{3,4}p^r_4$}
node at ( 8,7)   {$\vdots$}
node at ( 8,5.5) {$C^{r}_{r-3,r-3}p^r_{r-3}$}
node at ( 8,4.5) {$C^{r}_{r-3,r-2}p^r_{r-2}$}
node at ( 8,3.5) {$C^{r}_{r-2,r-2}p^r_{r-2}$}
node at ( 8,2.5) {$C^{r}_{r-2,r-1}p^r_{r-1}$};
\end{tikzpicture}


==> figure2.tex <==
\begin{tabular}{c|c}
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=red] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=red] (1  ,0.5) circle (.15);
\draw[ball color=red] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=red](0  ,1) circle (.15);
\draw[ball color=red](0.5,1) circle (.15);
\draw[ball color=red] (1  ,1) circle (.15);
\draw[ball color=red] (1.5,1) circle (.15);
\draw[ball color=red] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=red](0  ,1.5) circle (.15);
\draw[ball color=red](0.5,1.5) circle (.15);
\draw[ball color=red] (1  ,1.5) circle (.15);
\draw[ball color=red] (1.5,1.5) circle (.15);
\draw[ball color=red] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=red] (0  ,2) circle (.15);
\draw[ball color=red] (0.5,2) circle (.15);
\draw[ball color=red] (1  ,2) circle (.15);
\draw[ball color=red] (1.5,2) circle (.15);
\draw[ball color=red] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=red] (0  ,2.5) circle (.15);
\draw[ball color=red] (0.5,2.5) circle (.15);
\draw[ball color=red] (1  ,2.5) circle (.15);
\draw[ball color=red] (1.5,2.5) circle (.15);
\draw[ball color=red] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=red] (1  ,0.5) circle (.15);
\draw[ball color=red] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=red]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=red](0.5,1) circle (.15);
\draw[ball color=red] (1  ,1) circle (.15);
\draw[ball color=red] (1.5,1) circle (.15);
\draw[ball color=red] (2  ,1) circle (.15);
\draw[ball color=red] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=red](0.5,1.5) circle (.15);
\draw[ball color=red] (1  ,1.5) circle (.15);
\draw[ball color=red] (1.5,1.5) circle (.15);
\draw[ball color=red] (2  ,1.5) circle (.15);
\draw[ball color=red] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=red] (0.5,2) circle (.15);
\draw[ball color=red] (1  ,2) circle (.15);
\draw[ball color=red] (1.5,2) circle (.15);
\draw[ball color=red] (2  ,2) circle (.15);
\draw[ball color=red] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=red] (0.5,2.5) circle (.15);
\draw[ball color=red] (1  ,2.5) circle (.15);
\draw[ball color=red] (1.5,2.5) circle (.15);
\draw[ball color=red] (2  ,2.5) circle (.15);
\draw[ball color=red] (2.5,2.5) circle (.15);
\end{tikzpicture}
\\[0.5cm]
\begin{tikzpicture}
\draw[ball color=red] (0  ,0) circle (.15);
\draw[ball color=red] (0.5,0) circle (.15);
\draw[ball color=red] (1  ,0) circle (.15);
\draw[ball color=red] (1.5,0) circle (.15);
\draw[ball color=red]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=red] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=red] (1  ,0.5) circle (.15);
\draw[ball color=red] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=red](0  ,1) circle (.15);
\draw[ball color=red](0.5,1) circle (.15);
\draw[ball color=red] (1  ,1) circle (.15);
\draw[ball color=red] (1.5,1) circle (.15);
\draw[ball color=red] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=red](0  ,1.5) circle (.15);
\draw[ball color=red](0.5,1.5) circle (.15);
\draw[ball color=red] (1  ,1.5) circle (.15);
\draw[ball color=red] (1.5,1.5) circle (.15);
\draw[ball color=red] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=red] (0  ,2) circle (.15);
\draw[ball color=red] (0.5,2) circle (.15);
\draw[ball color=red] (1  ,2) circle (.15);
\draw[ball color=red] (1.5,2) circle (.15);
\draw[ball color=red] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=red] (0.5,0) circle (.15);
\draw[ball color=red] (1  ,0) circle (.15);
\draw[ball color=red] (1.5,0) circle (.15);
\draw[ball color=red]  (2  ,0) circle (.15);
\draw[ball color=red]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=red] (1  ,0.5) circle (.15);
\draw[ball color=red] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=red]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=red](0.5,1) circle (.15);
\draw[ball color=red] (1  ,1) circle (.15);
\draw[ball color=red] (1.5,1) circle (.15);
\draw[ball color=red] (2  ,1) circle (.15);
\draw[ball color=red] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=red](0.5,1.5) circle (.15);
\draw[ball color=red] (1  ,1.5) circle (.15);
\draw[ball color=red] (1.5,1.5) circle (.15);
\draw[ball color=red] (2  ,1.5) circle (.15);
\draw[ball color=red] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=red] (0.5,2) circle (.15);
\draw[ball color=red] (1  ,2) circle (.15);
\draw[ball color=red] (1.5,2) circle (.15);
\draw[ball color=red] (2  ,2) circle (.15);
\draw[ball color=red] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
\end{tabular}


==> figure3.tex <==
\begin{tabular}{c|c|c}
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=black] (0.5,0.5) circle (.15);
\draw[ball color=black] (1  ,0.5) circle (.15);
\draw[ball color=black] (1.5,0.5) circle (.15);
\draw[ball color=black]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=yellow](0  ,1) circle (.15);
\draw[ball color=yellow](0.5,1) circle (.15);
\draw[ball color=yellow] (1  ,1) circle (.15);
\draw[ball color=yellow] (1.5,1) circle (.15);
\draw[ball color=black] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=yellow](0  ,1.5) circle (.15);
\draw[ball color=yellow](0.5,1.5) circle (.15);
\draw[ball color=yellow] (1  ,1.5) circle (.15);
\draw[ball color=yellow] (1.5,1.5) circle (.15);
\draw[ball color=black] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=yellow] (0  ,2) circle (.15);
\draw[ball color=yellow] (0.5,2) circle (.15);
\draw[ball color=yellow] (1  ,2) circle (.15);
\draw[ball color=yellow] (1.5,2) circle (.15);
\draw[ball color=black] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=yellow] (0  ,2.5) circle (.15);
\draw[ball color=yellow] (0.5,2.5) circle (.15);
\draw[ball color=yellow] (1  ,2.5) circle (.15);
\draw[ball color=yellow] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=black] (0.5,0.5) circle (.15);
\draw[ball color=black] (1  ,0.5) circle (.15);
\draw[ball color=black] (1.5,0.5) circle (.15);
\draw[ball color=black]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=yellow](0.5,1) circle (.15);
\draw[ball color=yellow] (1  ,1) circle (.15);
\draw[ball color=yellow] (1.5,1) circle (.15);
\draw[ball color=yellow] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=yellow](0.5,1.5) circle (.15);
\draw[ball color=yellow] (1  ,1.5) circle (.15);
\draw[ball color=yellow] (1.5,1.5) circle (.15);
\draw[ball color=yellow] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=yellow] (0.5,2) circle (.15);
\draw[ball color=yellow] (1  ,2) circle (.15);
\draw[ball color=yellow] (1.5,2) circle (.15);
\draw[ball color=yellow] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=yellow] (0.5,2.5) circle (.15);
\draw[ball color=yellow] (1  ,2.5) circle (.15);
\draw[ball color=yellow] (1.5,2.5) circle (.15);
\draw[ball color=yellow] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=black] (0.5,0.5) circle (.15);
\draw[ball color=black] (1  ,0.5) circle (.15);
\draw[ball color=black] (1.5,0.5) circle (.15);
\draw[ball color=black]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=black](0.5,1) circle (.15);
\draw[ball color=yellow] (1  ,1) circle (.15);
\draw[ball color=yellow] (1.5,1) circle (.15);
\draw[ball color=yellow] (2  ,1) circle (.15);
\draw[ball color=yellow] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=black](0.5,1.5) circle (.15);
\draw[ball color=yellow] (1  ,1.5) circle (.15);
\draw[ball color=yellow] (1.5,1.5) circle (.15);
\draw[ball color=yellow] (2  ,1.5) circle (.15);
\draw[ball color=yellow] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=black] (0.5,2) circle (.15);
\draw[ball color=yellow] (1  ,2) circle (.15);
\draw[ball color=yellow] (1.5,2) circle (.15);
\draw[ball color=yellow] (2  ,2) circle (.15);
\draw[ball color=yellow] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=yellow] (1  ,2.5) circle (.15);
\draw[ball color=yellow] (1.5,2.5) circle (.15);
\draw[ball color=yellow] (2  ,2.5) circle (.15);
\draw[ball color=yellow] (2.5,2.5) circle (.15);
\end{tikzpicture}
\\[0.5cm]
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=yellow] (0  ,0.5) circle (.15);
\draw[ball color=yellow] (0.5,0.5) circle (.15);
\draw[ball color=yellow] (1  ,0.5) circle (.15);
\draw[ball color=yellow] (1.5,0.5) circle (.15);
\draw[ball color=black]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=yellow](0  ,1) circle (.15);
\draw[ball color=yellow](0.5,1) circle (.15);
\draw[ball color=yellow] (1  ,1) circle (.15);
\draw[ball color=yellow] (1.5,1) circle (.15);
\draw[ball color=black] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=yellow](0  ,1.5) circle (.15);
\draw[ball color=yellow](0.5,1.5) circle (.15);
\draw[ball color=yellow] (1  ,1.5) circle (.15);
\draw[ball color=yellow] (1.5,1.5) circle (.15);
\draw[ball color=black] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=yellow] (0  ,2) circle (.15);
\draw[ball color=yellow] (0.5,2) circle (.15);
\draw[ball color=yellow] (1  ,2) circle (.15);
\draw[ball color=yellow] (1.5,2) circle (.15);
\draw[ball color=black] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=yellow] (0.5,0.5) circle (.15);
\draw[ball color=yellow] (1  ,0.5) circle (.15);
\draw[ball color=yellow] (1.5,0.5) circle (.15);
\draw[ball color=yellow]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=yellow](0.5,1) circle (.15);
\draw[ball color=yellow] (1  ,1) circle (.15);
\draw[ball color=yellow] (1.5,1) circle (.15);
\draw[ball color=yellow] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=yellow](0.5,1.5) circle (.15);
\draw[ball color=yellow] (1  ,1.5) circle (.15);
\draw[ball color=yellow] (1.5,1.5) circle (.15);
\draw[ball color=yellow] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=yellow] (0.5,2) circle (.15);
\draw[ball color=yellow] (1  ,2) circle (.15);
\draw[ball color=yellow] (1.5,2) circle (.15);
\draw[ball color=yellow] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=black] (0.5,0.5) circle (.15);
\draw[ball color=yellow] (1  ,0.5) circle (.15);
\draw[ball color=yellow] (1.5,0.5) circle (.15);
\draw[ball color=yellow]  (2  ,0.5) circle (.15);
\draw[ball color=yellow]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=black](0.5,1) circle (.15);
\draw[ball color=yellow] (1  ,1) circle (.15);
\draw[ball color=yellow] (1.5,1) circle (.15);
\draw[ball color=yellow] (2  ,1) circle (.15);
\draw[ball color=yellow] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=black](0.5,1.5) circle (.15);
\draw[ball color=yellow] (1  ,1.5) circle (.15);
\draw[ball color=yellow] (1.5,1.5) circle (.15);
\draw[ball color=yellow] (2  ,1.5) circle (.15);
\draw[ball color=yellow] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=black] (0.5,2) circle (.15);
\draw[ball color=yellow] (1  ,2) circle (.15);
\draw[ball color=yellow] (1.5,2) circle (.15);
\draw[ball color=yellow] (2  ,2) circle (.15);
\draw[ball color=yellow] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
\\[0.5cm]
\begin{tikzpicture}
\draw[ball color=yellow] (0  ,0) circle (.15);
\draw[ball color=yellow] (0.5,0) circle (.15);
\draw[ball color=yellow] (1  ,0) circle (.15);
\draw[ball color=yellow] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=yellow] (0  ,0.5) circle (.15);
\draw[ball color=yellow] (0.5,0.5) circle (.15);
\draw[ball color=yellow] (1  ,0.5) circle (.15);
\draw[ball color=yellow] (1.5,0.5) circle (.15);
\draw[ball color=black]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=yellow](0  ,1) circle (.15);
\draw[ball color=yellow](0.5,1) circle (.15);
\draw[ball color=yellow] (1  ,1) circle (.15);
\draw[ball color=yellow] (1.5,1) circle (.15);
\draw[ball color=black] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=yellow](0  ,1.5) circle (.15);
\draw[ball color=yellow](0.5,1.5) circle (.15);
\draw[ball color=yellow] (1  ,1.5) circle (.15);
\draw[ball color=yellow] (1.5,1.5) circle (.15);
\draw[ball color=black] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=black] (0.5,2) circle (.15);
\draw[ball color=black] (1  ,2) circle (.15);
\draw[ball color=black] (1.5,2) circle (.15);
\draw[ball color=black] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=yellow] (0.5,0) circle (.15);
\draw[ball color=yellow] (1  ,0) circle (.15);
\draw[ball color=yellow] (1.5,0) circle (.15);
\draw[ball color=yellow]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=yellow] (0.5,0.5) circle (.15);
\draw[ball color=yellow] (1  ,0.5) circle (.15);
\draw[ball color=yellow] (1.5,0.5) circle (.15);
\draw[ball color=yellow]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=yellow](0.5,1) circle (.15);
\draw[ball color=yellow] (1  ,1) circle (.15);
\draw[ball color=yellow] (1.5,1) circle (.15);
\draw[ball color=yellow] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=yellow](0.5,1.5) circle (.15);
\draw[ball color=yellow] (1  ,1.5) circle (.15);
\draw[ball color=yellow] (1.5,1.5) circle (.15);
\draw[ball color=yellow] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=black] (0.5,2) circle (.15);
\draw[ball color=black] (1  ,2) circle (.15);
\draw[ball color=black] (1.5,2) circle (.15);
\draw[ball color=black] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=yellow] (1  ,0) circle (.15);
\draw[ball color=yellow] (1.5,0) circle (.15);
\draw[ball color=yellow]  (2  ,0) circle (.15);
\draw[ball color=yellow]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=black] (0.5,0.5) circle (.15);
\draw[ball color=yellow] (1  ,0.5) circle (.15);
\draw[ball color=yellow] (1.5,0.5) circle (.15);
\draw[ball color=yellow]  (2  ,0.5) circle (.15);
\draw[ball color=yellow]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=black](0.5,1) circle (.15);
\draw[ball color=yellow] (1  ,1) circle (.15);
\draw[ball color=yellow] (1.5,1) circle (.15);
\draw[ball color=yellow] (2  ,1) circle (.15);
\draw[ball color=yellow] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=black](0.5,1.5) circle (.15);
\draw[ball color=yellow] (1  ,1.5) circle (.15);
\draw[ball color=yellow] (1.5,1.5) circle (.15);
\draw[ball color=yellow] (2  ,1.5) circle (.15);
\draw[ball color=yellow] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=black] (0.5,2) circle (.15);
\draw[ball color=black] (1  ,2) circle (.15);
\draw[ball color=black] (1.5,2) circle (.15);
\draw[ball color=black] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
\end{tabular}


==> figure4.tex <==
\begin{tabular}{cc|cc}
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=red] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=red] (1  ,0.5) circle (.15);
\draw[ball color=red] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=blue](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=red] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=blue](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=red] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=blue] (0  ,2) circle (.15);
\draw[ball color=blue] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=red] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=blue] (0  ,2.5) circle (.15);
\draw[ball color=blue] (0.5,2.5) circle (.15);
\draw[ball color=blue] (1  ,2.5) circle (.15);
\draw[ball color=blue] (1.5,2.5) circle (.15);
\draw[ball color=red] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=red] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=red] (1  ,0.5) circle (.15);
\draw[ball color=red] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=red](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=red](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=red] (0  ,2) circle (.15);
\draw[ball color=blue] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=blue] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=red] (0  ,2.5) circle (.15);
\draw[ball color=blue] (0.5,2.5) circle (.15);
\draw[ball color=blue] (1  ,2.5) circle (.15);
\draw[ball color=blue] (1.5,2.5) circle (.15);
\draw[ball color=blue] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=red] (1  ,0.5) circle (.15);
\draw[ball color=red] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=red]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=red] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=red] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=blue] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=blue] (2  ,2) circle (.15);
\draw[ball color=red] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=blue] (0.5,2.5) circle (.15);
\draw[ball color=blue] (1  ,2.5) circle (.15);
\draw[ball color=blue] (1.5,2.5) circle (.15);
\draw[ball color=blue] (2  ,2.5) circle (.15);
\draw[ball color=red] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=red] (1  ,0.5) circle (.15);
\draw[ball color=red] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=red]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=red](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=blue] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=red](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=blue] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=red] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=blue] (2  ,2) circle (.15);
\draw[ball color=blue] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=red] (0.5,2.5) circle (.15);
\draw[ball color=blue] (1  ,2.5) circle (.15);
\draw[ball color=blue] (1.5,2.5) circle (.15);
\draw[ball color=blue] (2  ,2.5) circle (.15);
\draw[ball color=blue] (2.5,2.5) circle (.15);
\end{tikzpicture}
\\[0.5cm]
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=blue] (0  ,0.5) circle (.15);
\draw[ball color=blue] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=blue](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=red] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=blue](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=red] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=blue] (0  ,2) circle (.15);
\draw[ball color=blue] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=red] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=red] (0  ,2.5) circle (.15);
\draw[ball color=red] (0.5,2.5) circle (.15);
\draw[ball color=red] (1  ,2.5) circle (.15);
\draw[ball color=red] (1.5,2.5) circle (.15);
\draw[ball color=red] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=red] (0  ,0.5) circle (.15);
\draw[ball color=blue] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=blue]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=red](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=red](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=red] (0  ,2) circle (.15);
\draw[ball color=blue] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=blue] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=red] (0  ,2.5) circle (.15);
\draw[ball color=red] (0.5,2.5) circle (.15);
\draw[ball color=red] (1  ,2.5) circle (.15);
\draw[ball color=red] (1.5,2.5) circle (.15);
\draw[ball color=red] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=blue] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=blue]  (2  ,0.5) circle (.15);
\draw[ball color=red]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=red] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=red] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=blue] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=blue] (2  ,2) circle (.15);
\draw[ball color=red] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=red] (0.5,2.5) circle (.15);
\draw[ball color=red] (1  ,2.5) circle (.15);
\draw[ball color=red] (1.5,2.5) circle (.15);
\draw[ball color=red] (2  ,2.5) circle (.15);
\draw[ball color=red] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=black] (0.5,0) circle (.15);
\draw[ball color=black] (1  ,0) circle (.15);
\draw[ball color=black] (1.5,0) circle (.15);
\draw[ball color=black]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=blue]  (2  ,0.5) circle (.15);
\draw[ball color=blue]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=red](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=blue] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=red](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=blue] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=red] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=blue] (2  ,2) circle (.15);
\draw[ball color=blue] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=red] (0.5,2.5) circle (.15);
\draw[ball color=red] (1  ,2.5) circle (.15);
\draw[ball color=red] (1.5,2.5) circle (.15);
\draw[ball color=red] (2  ,2.5) circle (.15);
\draw[ball color=red] (2.5,2.5) circle (.15);
\end{tikzpicture}
\\[0.25cm] \hline & & &  \\[0.25cm]
\begin{tikzpicture}
\draw[ball color=red] (0  ,0) circle (.15);
\draw[ball color=red] (0.5,0) circle (.15);
\draw[ball color=red] (1  ,0) circle (.15);
\draw[ball color=red] (1.5,0) circle (.15);
\draw[ball color=red]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=blue] (0  ,0.5) circle (.15);
\draw[ball color=blue] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=blue](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=red] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=blue](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=red] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=blue] (0  ,2) circle (.15);
\draw[ball color=blue] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=red] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=red] (0  ,0) circle (.15);
\draw[ball color=red] (0.5,0) circle (.15);
\draw[ball color=red] (1  ,0) circle (.15);
\draw[ball color=red] (1.5,0) circle (.15);
\draw[ball color=red]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=red] (0  ,0.5) circle (.15);
\draw[ball color=blue] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=blue]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=red](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=red](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=red] (0  ,2) circle (.15);
\draw[ball color=blue] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=blue] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=red] (0.5,0) circle (.15);
\draw[ball color=red] (1  ,0) circle (.15);
\draw[ball color=red] (1.5,0) circle (.15);
\draw[ball color=red]  (2  ,0) circle (.15);
\draw[ball color=red]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=blue] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=blue]  (2  ,0.5) circle (.15);
\draw[ball color=red]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=red] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=red] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=blue] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=blue] (2  ,2) circle (.15);
\draw[ball color=red] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=red] (0.5,0) circle (.15);
\draw[ball color=red] (1  ,0) circle (.15);
\draw[ball color=red] (1.5,0) circle (.15);
\draw[ball color=red]  (2  ,0) circle (.15);
\draw[ball color=red]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=red] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=blue]  (2  ,0.5) circle (.15);
\draw[ball color=blue]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=red](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=blue] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=red](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=blue] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=red] (0.5,2) circle (.15);
\draw[ball color=blue] (1  ,2) circle (.15);
\draw[ball color=blue] (1.5,2) circle (.15);
\draw[ball color=blue] (2  ,2) circle (.15);
\draw[ball color=blue] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
\\[0.5cm]
\begin{tikzpicture}
\draw[ball color=blue] (0  ,0) circle (.15);
\draw[ball color=blue] (0.5,0) circle (.15);
\draw[ball color=blue] (1  ,0) circle (.15);
\draw[ball color=blue] (1.5,0) circle (.15);
\draw[ball color=red]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=blue] (0  ,0.5) circle (.15);
\draw[ball color=blue] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=red]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=blue](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=red] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=blue](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=red] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=red] (0  ,2) circle (.15);
\draw[ball color=red] (0.5,2) circle (.15);
\draw[ball color=red] (1  ,2) circle (.15);
\draw[ball color=red] (1.5,2) circle (.15);
\draw[ball color=red] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=red] (0  ,0) circle (.15);
\draw[ball color=blue] (0.5,0) circle (.15);
\draw[ball color=blue] (1  ,0) circle (.15);
\draw[ball color=blue] (1.5,0) circle (.15);
\draw[ball color=blue]  (2  ,0) circle (.15);
\draw[ball color=black]  (2.5,0) circle (.15);

\draw[ball color=red] (0  ,0.5) circle (.15);
\draw[ball color=blue] (0.5,0.5) circle (.15);
\draw[ball color=blue] (1  ,0.5) circle (.15);
\draw[ball color=blue] (1.5,0.5) circle (.15);
\draw[ball color=blue]  (2  ,0.5) circle (.15);
\draw[ball color=black]  (2.5,0.5) circle (.15);

\draw[ball color=red](0  ,1) circle (.15);
\draw[ball color=blue](0.5,1) circle (.15);
\draw[ball color=blue] (1  ,1) circle (.15);
\draw[ball color=blue] (1.5,1) circle (.15);
\draw[ball color=blue] (2  ,1) circle (.15);
\draw[ball color=black] (2.5,1) circle (.15);

\draw[ball color=red](0  ,1.5) circle (.15);
\draw[ball color=blue](0.5,1.5) circle (.15);
\draw[ball color=blue] (1  ,1.5) circle (.15);
\draw[ball color=blue] (1.5,1.5) circle (.15);
\draw[ball color=blue] (2  ,1.5) circle (.15);
\draw[ball color=black] (2.5,1.5) circle (.15);

\draw[ball color=red] (0  ,2) circle (.15);
\draw[ball color=red] (0.5,2) circle (.15);
\draw[ball color=red] (1  ,2) circle (.15);
\draw[ball color=red] (1.5,2) circle (.15);
\draw[ball color=red] (2  ,2) circle (.15);
\draw[ball color=black] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=blue] (0.5,0) circle (.15);
\draw[ball color=blue] (1  ,0) circle (.15);
\draw[ball color=blue] (1.5,0) circle (.15);
\draw[ball color=blue]  (2  ,0) circle (.15);
\draw[ball color=red]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=blue  ] (0.5,0.5) circle (.15);
\draw[ball color=blue ] (1  ,0.5) circle (.15);
\draw[ball color=blue ] (1.5,0.5) circle (.15);
\draw[ball color=blue ]  (2  ,0.5) circle (.15);
\draw[ball color=red ]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=blue  ](0.5,1) circle (.15);
\draw[ball color=blue ] (1  ,1) circle (.15);
\draw[ball color=blue ] (1.5,1) circle (.15);
\draw[ball color=blue ] (2  ,1) circle (.15);
\draw[ball color=red ] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=blue  ](0.5,1.5) circle (.15);
\draw[ball color=blue ] (1  ,1.5) circle (.15);
\draw[ball color=blue ] (1.5,1.5) circle (.15);
\draw[ball color=blue ] (2  ,1.5) circle (.15);
\draw[ball color=red ] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=red  ] (0.5,2) circle (.15);
\draw[ball color=red ] (1  ,2) circle (.15);
\draw[ball color=red ] (1.5,2) circle (.15);
\draw[ball color=red ] (2  ,2) circle (.15);
\draw[ball color=red ] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ball color=black] (0  ,0) circle (.15);
\draw[ball color=red] (0.5,0) circle (.15);
\draw[ball color=blue] (1  ,0) circle (.15);
\draw[ball color=blue] (1.5,0) circle (.15);
\draw[ball color=blue]  (2  ,0) circle (.15);
\draw[ball color=blue]  (2.5,0) circle (.15);

\draw[ball color=black] (0  ,0.5) circle (.15);
\draw[ball color=red  ] (0.5,0.5) circle (.15);
\draw[ball color=blue ] (1  ,0.5) circle (.15);
\draw[ball color=blue ] (1.5,0.5) circle (.15);
\draw[ball color=blue ]  (2  ,0.5) circle (.15);
\draw[ball color=blue ]  (2.5,0.5) circle (.15);

\draw[ball color=black](0  ,1) circle (.15);
\draw[ball color=red  ](0.5,1) circle (.15);
\draw[ball color=blue ] (1  ,1) circle (.15);
\draw[ball color=blue ] (1.5,1) circle (.15);
\draw[ball color=blue ] (2  ,1) circle (.15);
\draw[ball color=blue ] (2.5,1) circle (.15);

\draw[ball color=black](0  ,1.5) circle (.15);
\draw[ball color=red  ](0.5,1.5) circle (.15);
\draw[ball color=blue ] (1  ,1.5) circle (.15);
\draw[ball color=blue ] (1.5,1.5) circle (.15);
\draw[ball color=blue ] (2  ,1.5) circle (.15);
\draw[ball color=blue ] (2.5,1.5) circle (.15);

\draw[ball color=black] (0  ,2) circle (.15);
\draw[ball color=red  ] (0.5,2) circle (.15);
\draw[ball color=red ] (1  ,2) circle (.15);
\draw[ball color=red ] (1.5,2) circle (.15);
\draw[ball color=red ] (2  ,2) circle (.15);
\draw[ball color=red ] (2.5,2) circle (.15);

\draw[ball color=black] (0  ,2.5) circle (.15);
\draw[ball color=black] (0.5,2.5) circle (.15);
\draw[ball color=black] (1  ,2.5) circle (.15);
\draw[ball color=black] (1.5,2.5) circle (.15);
\draw[ball color=black] (2  ,2.5) circle (.15);
\draw[ball color=black] (2.5,2.5) circle (.15);
\end{tikzpicture}
\end{tabular}

